Real-time Perception meets Reactive Motion Generation

We address the challenging problem of robotic grasping and manipulation in the presence of uncertainty. This uncertainty is due to noisy sensing, inaccurate models and hard-to-predict environment dynamics. We quantify the importance of continuous, real-time perception and its tight integration with reactive motion generation methods in dynamic manipulation scenarios. We compare three different systems that are instantiations of the most common architectures in the field: (i) a traditional sense-plan-act approach that is still widely used, (ii) a myopic controller that only reacts to local environment dynamics and (iii) a reactive planner that integrates feedback control and motion optimization. All architectures rely on the same components for real-time perception and reactive motion generation to allow a quantitative evaluation. We extensively evaluate the systems on a real robotic platform in four scenarios that exhibit either a challenging workspace geometry or a dynamic environment. In 333 experiments, we quantify the robustness and accuracy that is due to integrating real-time feedback at different time scales in a reactive motion generation system. We also report on the lessons learned for system building.

==> system_figs.tex <==
\newcommand{\one}{\boldsymbol{1}}%
\newcommand{\two}{\boldsymbol{2}}%
\newcommand{\three}{\boldsymbol{3}}%
\newcommand{\obs}{ \boldsymbol{y }}%
\newcommand{\sta}{ \boldsymbol{s }}%
\newcommand{\con}{ \boldsymbol{\pi }}%
\newcommand{\loc}{ \boldsymbol{\pi}^{\boldsymbol{l}} }%
\newcommand{\glo}{ \boldsymbol{\pi}^{\boldsymbol{g}} }%

\tikzstyle{node_style} = [circle,fill=white,draw=black,inner sep=1pt,
minimum size=25pt,  node distance=1.7]%



\tikzstyle{perception} = [perception_color, line width = 1pt]%
\tikzstyle{local} = [lrc_color, line width = 1pt]%
\tikzstyle{global} = [cmo_color, line width = 1pt]%
\tikzstyle{fusion} = [rp_color, line width = 1pt]%


\begin{tikzpicture}
  % Define nodes   
   \node[node_style]                   	  	(obs_1) {${\obs_{\one}}$};
   \node[node_style, right=of obs_1]          		(obs_2) {${\obs_{\two}}$};
   \node[node_style, right=of obs_2]          		(obs_3) {${\obs_{\three}}$};

   \node[node_style, below=0.5cm of obs_1]             	(sta_1) {${\sta_{\one}}$};
   \node[node_style, below=0.5cm of obs_2]	          	(sta_2) {${\sta_{\two}}$};
   \node[node_style, below=0.5cm of obs_3]   	       	(sta_3) {${\sta_{\three}}$};
    
   \node[node_style, below=0.5cm of sta_1]                  		(loc_1) {${\loc_{\one}}$};
   \node[node_style, below=0.5cm of sta_2, right=of loc_1]         (loc_2) {${\loc_{\two}}$};
   \node[node_style, below=0.5cm of sta_3, right=of loc_2]         (loc_3) {${\loc_{\three}}$};
   
   \node[node_style, below=0.5cm of loc_1]                      	(con_1) {${\con_{\one}}$};
   \node[node_style, below=0.5cm of loc_2, right=of con_1]   	(con_2) {${\con_{\two}}$};
   \node[node_style, below=0.5cm of loc_3, right=of con_2]          (con_3) {${\con_{\three}}$};
   
%    \node[inner sep=0.pt, above right= 0.16cm of con_1]                      	(a_1) {$\boldsymbol{u_1}$};
%    \node[inner sep=0.pt, above right= 0.16cm of con_2]                      	(a_2) {$\boldsymbol{u_2}$};
%    \node[inner sep=0.pt, above right= 0.16cm of con_3]                      	(a_3) {$\boldsymbol{u_3}$};
   
   
   \node[node_style, below=0.5cm of con_1]                      	(glo_1) {${\glo_{\one}}$};
   \node[node_style, below=0.5cm of con_3]          (glo_3) {${\glo_{\three}}$};
   

   \node[left=of sta_1](sta_past) {${\cdots}$};
   \node[right=of sta_3](sta_future) {${\cdots}$};

   \node[left=of glo_1](glo_past) {${\cdots}$};
   \node[right=of glo_3](glo_future) {${\cdots}$};

%   Connect the nodes
  \edge[perception] {sta_1} {sta_2};
  \edge[perception] {sta_2} {sta_3};
  \edge[perception] {sta_past} {sta_1.west} ; %
  \edge[perception] {sta_3.east} {sta_future}; %
  
  \edge[perception] {obs_1} {sta_1};
  \edge[perception] {obs_2} {sta_2};
  \edge[perception] {obs_3} {sta_3} ; %
  
  \edge[local]{sta_1} {loc_1} ;
  \edge[local]{sta_2} {loc_2} ;
  \edge[local]{sta_3} {loc_3}  ; %

  \edge[global] {glo_1} {glo_3};
  \edge[global,out=-65,in=175] {sta_1} {glo_3};
  \edge[global] {glo_past} {glo_1.west} ; %
  \edge[global] {glo_3.east} {glo_future}; %
  
  \edge[fusion] {loc_1}{con_1}
  \edge[fusion] {glo_1}{con_1}
  \edge[fusion] {loc_2}{con_2}
  \edge[fusion] {glo_1}{con_2}
  \edge[fusion] {loc_3}{con_3}
  \edge[fusion] {glo_3}{con_3}
  
  
%    \edge {con_1}{a_1}
%    \edge {con_2}{a_2}
%    \edge {con_3}{a_3}

  
  % this is for avoiding the plate tio overlap the arrows
  \coordinate (stretcher) at (0,-1.1);
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End:

